Nonextensive Nambu Jona-Lasinio model of QCD matter revisited

We present a revisited version of the nonextensive QCD-based Nambu - Jona-Lasinio (NJL) model describing the behavior of strongly interacting matter proposed by us some time ago. As before, it is based on the nonextensive generalization of the Boltzmann-Gibbs (BG) statistical mechanics used in the NJL model to its nonextensive version based on Tsallis statistics, but this time it fulfils the basic requirements of thermodynamical consistency. Different ways in which this can be done, connected with different possible choices of the form of the corresponding nonextensive entropies, are presented and discussed in detail. The corresponding results are compared, discussed and confronted with previous findings.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

